A hybrid deep learning approach to vertexing

In the transition to Run 3 in 2021, LHCb will undergo a major luminosity upgrade, going from 1.1 to 5.6 expected visible Primary Vertices (PVs) per event, and will adopt a purely software trigger. This has fueled increased interest in alternative highly-parallel and GPU friendly algorithms for tracking and reconstruction. We will present a novel prototype algorithm for vertexing in the LHCb upgrade conditions. We use a custom kernel to transform the sparse 3D space of hits and tracks into a dense 1D dataset, and then apply Deep Learning techniques to find PV locations. By training networks on our kernels using several Convolutional Neural Network layers, we have achieved better than 90% efficiency with no more than 0.2 False Positives (FPs) per event. Beyond its physics performance, this algorithm also provides a rich collection of possibilities for visualization and study of 1D convolutional networks. We will discuss the design, performance, and future potential areas of improvement and study, such as possible ways to recover the full 3D vertex information.

==> approach.tex <==
\begin{tikzpicture}[
    scale=1,
    belowbox/.style={draw},
    topbox/.style={draw, fill=white},
    texttop/.style={below},
    track/.style={thick},
    minibox/.style={draw, thick, minimum width=.1cm, minimum height=.1cm},
    miniarr/.style={->, thick},
    conn/.style={-latex, ultra thick}
    ]
    	\begin{scope}
    	    \path [belowbox] (-1.5,-1) rectangle (1.5,.45);
    		\draw [track] (0,-.275) -- (-1.5,-.9);
    		\draw [track] (0,-.275) -- (-1.5,-.6);
    		\draw [track] (0,-.275) -- (-1.5,.2);
    		\draw [track] (0,-.275) -- (1.5,-.3);
    		\draw [track] (0,-.275) -- (1.5,-.6);
    		\draw [track] (0,-.275) -- (1.5,.85);
    		\draw [track] (0,-.275) -- (-.5,-1);
    		\draw [track] (.4, -.6) -- (1.3,-1);
    		\draw [track] (.4, -.6) -- (.7,-1);
    		\path [topbox]  (-1.5,.45) rectangle (1.5,1);
    	    \node at (0,1) [texttop] {Tracking};
            \path [fill=black!30] (0, -.275) circle (.05);
            \path [fill=black!70] (.4, -.6) circle (.05);
    	\end{scope}

    	\begin{scope}[xshift=4cm]
    	    \path [belowbox] (-1.5,-1) rectangle (1.5,.45);
    		\path [fill=black] plot [smooth] coordinates {
    			(-1.5,-1)
    			(-1.1, -.98)
    			(-.9, -.9)
    			(-.5, -.6)
    			(0, .2)
    			(.2, -.2)
    			(.4, 0)
    			(.8, -.7)
    			(1.1, -.9)
    			(1.3, -.98)
    			(1.5,-1)
    		};
    		\path [topbox]  (-1.5,.45) rectangle (1.5,1);
    	    \node at (0,1) [texttop] {Kernel generation};
    	\end{scope}

    	\begin{scope}[xshift=8cm]
    	    \path [belowbox] (-1.5,-1) rectangle (1.5,.45);

            \begin{scope}[yshift=3mm]
        		\node [minibox] (mA) at (-1,-.3) {};
        		\node [minibox] (mB) at (-.5,-.3) {};
        		\node [minibox] (mC) at (0,-.3) {};
        		\node [minibox] (mD) at (.5,-.3) {};
        		\node [minibox] (mE) at (1,-.3) {};
        		\draw [miniarr] (mA) -- (mB);
        		\draw [miniarr] (mB) -- (mC);
        		\draw [miniarr] (mC) -- (mD);
        		\draw [miniarr] (mD) -- (mE);
            \end{scope}

    		\path [topbox]  (-1.5,.45) rectangle (1.5,1);
    	    \node at (0,1) [texttop] {Make predictions};
            \node at (0,-.5) {CNNs};
    	\end{scope}

    	\begin{scope}[xshift=12cm]
    	    \path [belowbox] (-1.5,-1) rectangle (1.5,.45);
    		\path [fill=black] plot [smooth] coordinates {
    		(-.15,-1)
    		(0, 0)
    		(.15,-1)
    		};
    		\path [fill=black] plot [smooth] coordinates {
    		(.25,-1)
    		(.4, 0)
    		(.55,-1)
    		};
    		\path [topbox]  (-1.5,.45) rectangle (1.5,1);
    	    \node at (0,1) [texttop] {Interpret results};
    	\end{scope}

    	\begin{scope}[xshift=0cm, yshift=-2.5cm]
    	    \path [belowbox] (-1.5,-1) rectangle (1.5,.45);
    		\path [fill=black!30] plot [smooth] coordinates {
    		(-.15,-1)
    		(0, 0)
    		(.15,-1)
    		};
    		\path [fill=black!70] plot [smooth] coordinates {
    		(.25,-1)
    		(.4, 0)
    		(.55,-1)
    		};
    		\path [topbox]  (-1.5,.45) rectangle (1.5,1);
    	    \node at (0,1) [texttop] {Truth};
    	\end{scope}

    	\draw [conn] (1.5,0) -- (2.5,0);
    	\draw [conn] (5.5,0) -- (6.5,0);
    	\draw [conn] (9.5,0) -- (10.5,0);
    	\draw [conn] (1.5, -2.5) -- (7, -1.1) node [above=-2.5, midway, rotate=13] {Training};
    	\draw [conn] (1.5, -3) -- (11, -1.1) node [above=-1, midway, rotate=11] {Validation};
\end{tikzpicture}

==> kernel.tex <==
\begin{tikzpicture}[
    hit/.style={inner sep=2pt, fill, circle, black},
    simitrack/.style={shorten >= -6cm, shorten <= -6cm, opacity=.2, line width=.1cm,
        preaction={draw, line width=.3cm, opacity=.2},
        preaction={draw, line width=.5cm, opacity=.2}},
    bluesimitrack/.style={thick, blue,
        preaction={shorten >= -6cm, shorten <= -6cm, draw, opacity=.2, line width=.1cm,
            preaction={draw, blue, line width=.3cm, opacity=.2},
            preaction={draw, blue, line width=.5cm, opacity=.2}}}
        ]

    \path [use as bounding box] (-1.5,-3.8) rectangle (5,3);

    \node at (2.5,-3) [below] {$z$ axis (along the beam)};
    \node at (-1, 0) [left] {$x$};


        \begin{scope}[yshift=-3.6cm]
            \draw [latex-latex] (-1,.4) -- (-1,0) -- (5,0);
            \draw [thick, black, fill=gray]
                (-1,0) -- (-.5,0) -- (0,.4) -- (.5, 0) -- (5,0);
            \node at (0,0) [below] {\small Kernel};
        \end{scope}

    \clip (-1,-3) rectangle (5,3);

    \begin{scope}[xscale=.65, xshift=-.6cm]

        % def f(name, slope, factor):
        %     v = np.arange(1,9)
        %     vv = (v-.5)*slope + .05*np.sin(v*factor)
        %     q = np.linspace(.5, 8, 400)
        %     qq = (q-.5)*slope + .05*np.sin(q*factor)
        %     print(f'% {name} slope={slope} factor={factor}')
        %     for a,b in zip(v,vv):
        %         print(f'\coordinate ({name}{a}) at ({a}, {b:.3});')
        %     print()
        %     return q, qq, v, vv


        % (v-.5)*slope + .05*np.sin(v*factor)
        % A slope=0.4 factor=-5
        \coordinate (A7) at (1, 0.248);
        \coordinate (A6) at (2, 0.627);
        \coordinate (A5) at (3, 0.967);
        \coordinate (A4) at (4, 1.35);
        \coordinate (A3) at (5, 1.81);
        \coordinate (A2) at (6, 2.25);
        \coordinate (A1) at (7, 2.62);

        % B slope=0.06 factor=6
        \coordinate (B8) at (1, 0.016);
        \coordinate (B7) at (2, 0.0632);
        \coordinate (B6) at (3, 0.112);
        \coordinate (B5) at (4, 0.165);
        \coordinate (B4) at (5, 0.221);
        \coordinate (B3) at (6, 0.28);
        \coordinate (B2) at (7, 0.344);
        \coordinate (B1) at (8, 0.412);

        % C slope=-0.35 factor=7
        \coordinate (C7) at (1, -0.142);
        \coordinate (C6) at (2, -0.475);
        \coordinate (C5) at (3, -0.833);
        \coordinate (C4) at (4, -1.21);
        \coordinate (C3) at (5, -1.6);
        \coordinate (C2) at (6, -1.97);
        \coordinate (C1) at (7, -2.32);

    \end{scope}


    \draw[xstep=.2, ystep=10, yshift=-4cm, gray, very thin, use as bounding box] (-1,0) grid (5,8);

    \draw [simitrack] (A5) -- (A7) ;
    \draw [simitrack] (B6) -- (B8) ;
    \draw [simitrack] (C5) -- (C7) ;

    \draw [fill,white] (0,0) circle (.065) node [left] {PV};

    \node [hit] at (A1) {};
    \node [hit] at (A2) {};
    \node [hit] at (A3) {};
    \node [hit] at (A4) {};
    \node [hit] at (A5) {};
    \node [hit] at (A6) {};
    \node [hit] at (A7) {};

    \node [hit] at (B1) {};
    \node [hit] at (B2) {};
    \node [hit] at (B3) {};
    \node [hit] at (B4) {};
    \node [hit] at (B5) {};
    \node [hit] at (B6) {};
    \node [hit] at (B7) {};
    \node [hit] at (B8) {};

    \node [hit] at (C1) {};
    \node [hit] at (C2) {};
    \node [hit] at (C3) {};
    \node [hit] at (C4) {};
    \node [hit] at (C5) {};
    \node [hit] at (C6) {};
    \node [hit] at (C7) {};

\end{tikzpicture}


==> nnarch.tex <==
\newcounter{layer}
\setcounter{layer}{0}
\def\wid{3.7}

\begin{tikzpicture}[
    scale=.77,
    every node/.style={scale=.77}]

% Layer 1
\begin{scope}[xshift=\thelayer*\wid cm]
\node at (0,0) {Inputs};
\foreach \i [count=\xi] in {1,2,3,$\cdots$,25,26,$\cdots$,3998,3999,4000} {
    \node at(0, -\xi/2) [draw, minimum width = 1cm, minimum height = .5cm] {\i};
}

\draw [decorate,decoration={brace,amplitude=10pt}] (.5,-.25) -- (.5,-2.75);
\draw [-latex] (.6, -2.75) -- (.6, -3.2);
\draw [-latex] (.9, -1.5) -- (\wid - 1, -1.5);
\begin{scope}[xshift=.5cm, yshift=-3.5cm]
\node at (0, 0) [right] {Convolution};
\node at (0,  -.6) [right] {Width:};
\node at (.5, -1) [right] {25};
\node at (0, -1.4) [right] {Channels:};
\node at (.5, -1.8) [right] {$1\rightarrow25$};
\end{scope}
\end{scope}
\stepcounter{layer}

% Layer 2
\begin{scope}[xshift=\thelayer*\wid cm]
\node at (0,0) {25 Channels};
% Backing
\foreach \i in {.5,.45,.4,.35,.3,.25,.2,.15,.1,.05} {
	\begin{scope}[xshift=-.5cm-\i cm, yshift=-.25cm -\i cm]
	\path[fill=white] (0,0) rectangle (1,-5);
	\draw [opacity=1-\i*2 + .05, ystep=.5] (0,0) grid (1,-5);
	\end{scope}
}
\foreach \i [count=\xi] in {1,2,3,$\cdots$,15,16,$\cdots$,3998,3999,4000} {
	\node at(0, -\xi/2) [draw, fill=white, minimum width = 1cm, minimum height = .5cm] {\i};
}

\draw [decorate,decoration={brace,amplitude=10pt}] (.5,-.25) -- (.5,-2.75);
\draw [-latex] (.6, -2.75) -- (.6, -3.2);
\draw [-latex] (.9, -1.5) -- (\wid - 1, -1.5);
\begin{scope}[xshift=.5cm, yshift=-3.5cm]
\node at (0, 0) [right] {Convolution};
\node at (0,  -.6) [right] {Width:};
\node at (.5, -1) [right] {15};
\node at (0, -1.4) [right] {Channels:};
\node at (.5, -1.8) [right] {$25\rightarrow25$};
\end{scope}
\end{scope}
\stepcounter{layer}

% Layer 3
\begin{scope}[xshift=\thelayer*\wid cm]
\node at (0,0) {25 Channels};
% Backing
\foreach \i in {.5,.45,.4,.35,.3,.25,.2,.15,.1,.05} {
	\begin{scope}[xshift=-.5cm-\i cm, yshift=-.25cm -\i cm]
	\path[fill=white] (0,0) rectangle (1,-5);
	\draw [opacity=1-\i*2 + .05, ystep=.5] (0,0) grid (1,-5);
	\end{scope}
}
\foreach \i [count=\xi] in {1,2,3,$\cdots$,15,16,$\cdots$,3998,3999,4000} {
	\node at(0, -\xi/2) [draw, fill=white, minimum width = 1cm, minimum height = .5cm] {\i};
}

\draw [decorate,decoration={brace,amplitude=10pt}] (.5,-.25) -- (.5,-2.75);
\draw [-latex] (.6, -2.75) -- (.6, -3.2);
\draw [-latex] (.9, -1.5) -- (\wid - 1, -1.5);
\begin{scope}[xshift=.5cm, yshift=-3.5cm]
\node at (0, 0) [right] {Convolution};
\node at (0,  -.6) [right] {Width:};
\node at (.5, -1) [right] {15};
\node at (0, -1.4) [right] {Channels:};
\node at (.5, -1.8) [right] {$25\rightarrow25$};
\end{scope}
\end{scope}
\stepcounter{layer}

% Layer 4
\begin{scope}[xshift=\thelayer*\wid cm]
\node at (0,0) {25 Channels};
% Backing
\foreach \i in {.5,.45,.4,.35,.3,.25,.2,.15,.1,.05} {
	\begin{scope}[xshift=-.5cm-\i cm, yshift=-.25cm -\i cm]
	\path[fill=white] (0,0) rectangle (1,-5);
	\draw [opacity=1-\i*2 + .05, ystep=.5] (0,0) grid (1,-5);
	\end{scope}
}
\foreach \i [count=\xi] in {1,2,3,4,5,6,$\cdots$,3998,3999,4000} {
	\node at(0, -\xi/2) [draw, fill=white, minimum width = 1cm, minimum height = .5cm] {\i};
}

\draw [decorate,decoration={brace,amplitude=10pt}] (.5,-.25) -- (.5,-2.75);
\draw [-latex] (.6, -2.75) -- (.6, -3.2);
\draw [-latex] (.9, -1.5) -- (\wid - 1, -1.5);
\begin{scope}[xshift=.5cm, yshift=-3.5cm]
\node at (0, 0) [right] {Convolution};
\node at (0,  -.6) [right] {Width:};
\node at (.5, -1) [right] {5};
\node at (0, -1.4) [right] {Channels:};
\node at (.5, -1.8) [right] {$25\rightarrow1$};
\end{scope}
\end{scope}
\stepcounter{layer}

% Layer 5
\begin{scope}[xshift=\thelayer*\wid cm - .5 cm]
\node at (0,0) {1 Channel};
% Backing
%\foreach \i in {.4,.3,.2,.1} {
%\begin{scope}[xshift=-.5cm-\i cm, yshift=-.25cm -\i cm]
%\path[fill=white] (0,0) rectangle (1,-5);
%\draw [opacity=1-\i*2, ystep=.5] (0,0) grid (1,-5);
%\end{scope}
%}
\foreach \i [count=\xi] in {1,2,3,$\cdots$,91,92,$\cdots$,3998,3999,4000} {
	\node at(0, -\xi/2) [draw, fill=white, minimum width = 1cm, minimum height = .5cm] {\i};
}

\draw [decorate,decoration={brace,amplitude=10pt}] (.5,-.25) -- (.5,-2.75);
\draw [-latex] (.6, -2.75) -- (.6, -3.2);
\draw [-latex] (.9, -1.5) -- (\wid - 1, -1.5);
\begin{scope}[xshift=.5cm, yshift=-3.5cm]
\node at (0, 0) [right] {Convolution};
\node at (0,  -.6) [right] {Width:};
\node at (.5, -1) [right] {91};
\node at (0, -1.4) [right] {Channels:};
\node at (.5, -1.8) [right] {$1\rightarrow1$};
\end{scope}
\end{scope}
\stepcounter{layer}

% Layer Output
\begin{scope}[xshift=\thelayer*\wid cm - 1 cm]
\node at (0,0) {Output};
\foreach \i [count=\xi] in {1,2,3,4,5,$\cdots$,3997,3998,3999,4000} {
	\node at(0, -\xi/2) [draw, fill=white, minimum width = 1cm, minimum height = .5cm] {\i};
}
\end{scope}
\stepcounter{layer}

\begin{scope}[xshift=-.5cm, yshift=-7.5cm]

% Loop as needed
\foreach \i in {\wid * 0.5,\wid * 1.5, \wid * 2.5, \wid * 3.5} {
	\begin{scope}[xshift=\i cm]
	\draw [step=.25] (-1.2, .05) grid (1.2, -.05);
	\draw [step=.25] (-.05, -.2) grid (.05, 1.4);
	\draw [black, latex-latex] (-1.3, 0) node[above] {-x} -- (1.3, 0) node[above] {x};
	\draw [black, latex-latex] (0, -.3)  -- (0, 1.3) node[left] {y};
	\draw [thick, black](-1.3, -.1) -- (0, 0) -- (1.3,1.3);
	\node at (0, -.6) {Leaky relu};
	\end{scope}
}

\begin{scope}[xshift=\wid * 4.5 cm - .25 cm]
\draw [step=.25] (-1.2, .05) grid (1.2, -.05);
\draw [step=.25] (-.05, -.2) grid (.05, 1.4);
\draw [black, latex-latex] (-1.3, 0) node[above] {-x} -- (1.3, 0) node[above] {x};
\draw [black, latex-latex] (0, -.3)  -- (0, 1.3) node[left] {y};
\draw [thick, black, smooth]  plot coordinates {
	(-1.5, 0)
	(0, .25)
	(1.3, 1.3)};
\node at (0, -.6) {Softplus};
\end{scope}

\end{scope}

\end{tikzpicture}
